Constraints on the occurrence and distribution of 1--20 \mj\ companions to stars at separations of 5--5000\,au from a compilation of direct imaging surveys

We present the first statistical analysis of exoplanet direct imaging surveys combining adaptive optics imaging at small separations with deep seeing-limited observations at large separations allowing us to study the entire orbital separation domain from 5 to 5000~au simultaneously. Our sample of 344 stars includes only confirmed members of nearby young associations and is based on all AO direct-imaging detection limits readily available online, with addition of our own previous seeing limited surveys. Assuming that the companion distribution in mass and semi-major axis follows a power law distribution and adding a dependence on the mass of the host star, such as $d^2n\propto fM^{\alpha}a^{\beta} (M_\star/M_{\odot})^{\gamma}$d$ M $d$a$, we constrain the parameters to obtained $\alpha=-0.18^{+0.77}_{-0.65}$, $\beta=-1.43^{+0.23}_{-0.24}$, and $\gamma=0.62^{+0.56}_{-0.50}$,at a 68\% confidence level, and we obtain $f=0.11^{+0.11}_{-0.05}$, for the overall planet occurrence rate for companions with masses between 1 to 20~\mj\ in the range 5--5000~au. Thus, we find that occurrence of companions is negatively correlated with semi-major axis and companion mass (marginally) but is positively correlated with the stellar host mass. Our inferred mass distribution is in good agreement with other distributions found previously from direct imaging surveys for planets and brown dwarfs, but is shallower as a function of mass than the distributions inferred by radial velocity surveys of gas giants in the 1--3\,au range. This may suggest that planets at these wide and very-wide separations represent the low-mass tail of the brown dwarfs and stellar companion distribution rather than an extension of the distribution of the inner planets.

==> (inline-0) <==
\begin{deluxetable*}{cccccccccccc}
\tablecaption{Properties of the sample of bona fide members\label{listecomplete}}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Name} & \colhead{RA} &
\colhead{DEC} & \colhead{SpT} &
\colhead{$\mu_{\alpha}cos\delta$} & \colhead{$\mu_{\delta}$} &
\colhead{Association} & \colhead{Distance} & \colhead{Masses} & \colhead{Surveys} \\
\colhead{} & \colhead{(J2000.0)} & \colhead{(J2000.0)} & \colhead{} &
\colhead{(mas/yr)} & \colhead{(mas/yr)} &  \colhead{} &\colhead{(pc)} &
\colhead{(M$_\odot$)}
}
\startdata
                  HIP 490   &                00 05 52.54   &                -41 45 11.0   &                        G0V   &             97.53$\pm$0.38   &            -76.27$\pm$0.44   &                        THA   &           39.385$\pm$0.915   &                       1.26   &                          3  \\
                   HD 203   &                00 06 50.08   &                -23 06 27.1   &                      F2 IV   &             96.77$\pm$0.13   &            -47.12$\pm$0.06   &                       BPIC   &           39.960$\pm$0.099   &                       1.53   &                          3  \\
                 HIP 1113   &                00 13 53.01   &                -74 41 17.8   &                        G8V   &             83.53$\pm$0.78   &            -47.89$\pm$0.75   &                        THA   &           44.404$\pm$1.616   &                       1.10   &                          3  \\
                   HD 984   &                00 14 10.25   &                -07 11 56.8   &                       F5 V   &            104.53$\pm$0.15   &            -67.91$\pm$0.06   &                        COL   &           45.911$\pm$0.118   &                       1.40   &                          3  \\
  2MASS J00172353-6645124   &                00 17 23.53   &                -66 45 12.4   &                       M2.5   &            102.90$\pm$1.00   &            -15.00$\pm$1.00   &                        ABD   &           51.241$\pm$0.120   &                       0.74   &                         10  \\
                V* PW And   &                00 18 20.89   &                 30 57 22.1   &                       K0Ve   &            143.19$\pm$0.09   &           -171.11$\pm$0.06   &                        ABD   &           29.450$\pm$0.133   &                       1.00   &                         12  \\
                 HIP 1481   &                00 18 26.12   &                -63 28 38.9   &                         F8   &             90.06$\pm$0.05   &            -59.18$\pm$0.05   &                        THA   &           42.970$\pm$0.055   &                       1.30   &                         11  \\
              HIP 1910 AB   &                00 24 08.98   &                -62 11 04.3   &                     M0 V e   &             90.34$\pm$0.95   &            -45.14$\pm$0.94   &                        THA   &           44.230$\pm$1.066   &                       0.72   &                          9  \\
                 HIP 1993   &                00 25 14.66   &                -61 30 48.2   &                     M0 V e   &             87.92$\pm$0.04   &            -56.16$\pm$0.04   &                        THA   &           44.163$\pm$0.056   &                       0.69   &                          7  \\
                GJ 2006 A   &                00 27 50.23   &                -32 33 06.4   &                      M3.5V   &            117.40$\pm$2.80   &            -29.30$\pm$8.10   &                       BPIC   &           32.289$\pm$1.834   &                       0.37   &                          2  \\
                  HIP2484   &                00 31 32.67   &                -62 57 29.6   &                        A2V   &             83.64$\pm$0.19   &            -54.82$\pm$0.18   &                        THA   &           41.407$\pm$0.342   &                       2.06   &                          7  \\
                bet03 Tuc   &                00 32 43.90   &                -63 01 53.4   &                       A0 V   &             86.41$\pm$0.21   &            -50.35$\pm$0.21   &                        THA   &           45.901$\pm$0.280   &                       2.20   &                          3  \\
  2MASS J00325584-4405058   &                00 32 55.84   &                -44 05 05.8   &                L0 $\gamma$   &            128.30$\pm$3.40   &            -93.60$\pm$3.00   &                       BPIC   &           28.335$\pm$0.037   &                       0.01   &                          2  \\
                 HIP 2729   &                00 34 51.20   &                -61 54 58.1   &                     K5 V e   &             88.69$\pm$0.04   &            -52.66$\pm$0.03   &                        THA   &           44.497$\pm$0.049   &                       0.80   &                         12  \\
  2MASS J00374306-5846229   &                00 37 43.06   &                -58 46 22.9   &                L0 $\gamma$   &            57.00$\pm$10.00   &             17.00$\pm$5.00   &                       BPIC   &           75.573$\pm$0.185   &                       0.00   &                          3  \\
                 HIP 3556   &                00 45 28.15   &                -51 37 33.9   &                         M3   &             99.23$\pm$0.09   &            -58.58$\pm$0.08   &                        THA   &           41.160$\pm$0.105   &                       0.68   &                          2  \\
                 HIP 3589   &                00 45 50.89   &                 54 58 40.2   &                        F8V   &             96.81$\pm$0.65   &            -74.17$\pm$0.53   &                        ABD   &           52.521$\pm$2.455   &                       1.30   &                          2  \\
               HIP 4448 A   &                00 56 55.46   &                -51 52 31.8   &                     K3 V e   &             96.24$\pm$0.34   &             10.75$\pm$0.29   &                        ARG   &           37.071$\pm$0.274   &                       0.86   &                         12  \\
                G132-51 B   &                01 03 42.11   &                +40 51 15.8   &                      M2.6V   &            132.00$\pm$5.00   &           -164.00$\pm$5.00   &                        ABD   &           29.940$\pm$1.972   &                       0.40   &                          3  \\
               HD 6569 AB   &                01 06 26.15   &                -14 17 47.1   &                       K1 V   &             99.92$\pm$0.08   &            -94.62$\pm$0.05   &                        ABD   &           45.433$\pm$0.090   &                       0.94   &                         12  \\
  2MASS J01112542+1526214   &                01 11 25.42   &                 15 26 21.5   &                        M5V   &            180.00$\pm$2.00   &           -120.00$\pm$5.00   &                       BPIC   &           21.800$\pm$0.798   &                       0.17   &                          2  \\
  2MASS J01123504+1703557   &                01 12 35.04   &                 17 03 55.7   &                         M3   &             92.00$\pm$1.00   &            -98.40$\pm$1.00   &                        ABD   &           46.274$\pm$0.184   &                       0.42   &                       3,13  \\
                 HIP 6276   &                01 20 32.26   &                -11 28 03.7   &                       G0 V   &            111.43$\pm$0.09   &           -136.88$\pm$0.06   &                        ABD   &           35.331$\pm$0.059   &                       1.23   &                          3  \\
  2MASS J01220441-3337036   &                01 22 04.41   &                -33 37 03.6   &                         K7   &            105.30$\pm$1.20   &            -58.30$\pm$1.00   &                       BPIC   &          109.625$\pm$0.997   &                       0.80   &                          1  \\
              2MUCD 13056   &                01 23 11.26   &                -69 21 38.0   &                      M7.5V   &             77.40$\pm$2.40   &            -25.40$\pm$9.00   &                        THA   &           46.296$\pm$7.073   &                       0.06   &                          3  \\
                 HIP 6485   &                01 23 21.25   &                -57 28 50.6   &                       G6 V   &             92.79$\pm$0.04   &            -36.08$\pm$0.03   &                        THA   &           45.314$\pm$0.053   &                       1.12   &                          3  \\
                 G269-153   &                01 24 27.68   &                -33 55 08.6   &                      M4.3V   &           178.00$\pm$20.00   &          -110.00$\pm$20.00   &                        ABD   &           25.125$\pm$1.010   &                       0.36   &                         12  \\
                 HIP 6856   &                01 28 08.65   &                -52 38 19.1   &                       K1 V   &            106.14$\pm$0.04   &            -42.98$\pm$0.04   &                        THA   &           39.843$\pm$0.044   &                       0.94   &                         12  \\
  2MASS J01351393-0712517   &                01 35 13.92   &                -07 12 51.7   &                    M4(sb2)   &            106.50$\pm$5.10   &            -60.70$\pm$5.10   &                       BPIC   &           37.279$\pm$0.125   &                       0.44   &                1,2,7,10,11  \\
                 G271-110   &                01 36 55.17   &                -06 47 37.9   &                      M3.5V   &            168.00$\pm$5.00   &           -105.00$\pm$5.00   &                       BPIC   &           41.666$\pm$0.694   &                       0.30   &                          2  \\
  2MASS J01521830-5950168   &                01 52 18.30   &                -59 50 16.8   &                       M2-3   &            109.20$\pm$1.80   &            -25.70$\pm$1.80   &                        THA   &           24.883$\pm$0.093   &                       0.32   &                         10  \\
              HIP 9141 AB   &                01 57 48.97   &                -21 54 05.3   &                       G3 V   &            103.56$\pm$0.09   &            -50.29$\pm$0.09   &                        THA   &           41.411$\pm$0.092   &                       1.18   &                       2,10  \\
                 HIP 9685   &                02 04 35.13   &                -54 52 54.0   &                       F2 V   &             75.35$\pm$0.09   &            -25.86$\pm$0.07   &                        THA   &           46.281$\pm$0.109   &                       1.53   &                         12  \\
  2MASS J02045317-5346162   &                02 04 53.17   &                -53 46 16.2   &                         K5   &             95.10$\pm$2.90   &            -33.60$\pm$3.10   &                       BPIC   &          101.081$\pm$0.378   &                       0.89   &                         12  \\
  2MASS J02070176-4406380   &                02 07 01.98   &                -44 06 44.4   &                  M3.5(sb1)   &             94.90$\pm$1.30   &            -30.60$\pm$1.30   &                        TWA   &           30.346$\pm$0.052   &                       0.15   &                         12  \\
                 HIP 9892   &                02 07 18.06   &                -53 11 56.5   &                        G7V   &             86.06$\pm$0.58   &            -22.60$\pm$0.65   &                        THA   &           50.942$\pm$1.660   &                       1.11   &                         12  \\
                 HIP 9902   &                02 07 26.12   &                -59 40 45.9   &                       F8 V   &             92.58$\pm$0.04   &            -18.26$\pm$0.04   &                        THA   &           45.610$\pm$0.056   &                       1.30   &                         12  \\
                HIP 10272   &                02 12 15.41   &                 23 57 29.5   &                        K1V   &            125.44$\pm$1.45   &           -161.47$\pm$0.98   &                        ABD   &           36.630$\pm$1.596   &                       0.94   &                      1,5,7  \\
               HD 14228 A   &                02 16 30.58   &                -51 30 43.7   &                      B8 IV   &             90.23$\pm$0.49   &            -22.85$\pm$0.49   &                        THA   &           46.095$\pm$0.724   &                       3.50   &                         12  \\
                * gam Tri   &                02 17 18.86   &                 33 50 49.9   &                         A1   &             45.35$\pm$0.70   &            -51.61$\pm$0.63   &                        OCT   &           28.679$\pm$0.060   &                       2.13   &                          6  \\
                HIP 10679   &                02 17 24.74   &                 28 44 30.4   &                        G2V   &             80.15$\pm$4.38   &            -78.40$\pm$4.91   &                       BPIC   &           27.337$\pm$4.356   &                       1.20   &                          6  \\
  2MASS J02215494-5412054   &                02 21 54.94   &                -54 12 05.4   &                    M8 beta   &           136.00$\pm$10.00   &           -10.00$\pm$17.00   &                        TWA   &           28.679$\pm$0.060   &                       0.01   &                         12  \\
  2MASS J02224418-6022476   &                02 22 44.18   &                -60 22 47.6   &                         M4   &            137.40$\pm$1.70   &            -13.80$\pm$1.70   &                        TWA   &           49.615$\pm$0.083   &                       0.42   &                         11  \\
                HIP 11152   &                02 23 26.64   &                 22 44 06.7   &                        M3V   &             92.43$\pm$3.05   &           -113.69$\pm$2.36   &                       BPIC   &           28.686$\pm$2.337   &                       0.51   &                         12  \\
                 HD 15115   &                02 26 16.24   &                 06 17 33.1   &                      F4 IV   &             88.03$\pm$0.07   &            -50.51$\pm$0.07   &                       BPIC   &           49.002$\pm$0.100   &                       1.46   &                         12  \\
                HIP 11437   &                02 27 29.25   &                 30 58 24.6   &                        K8V   &             79.78$\pm$2.56   &            -70.02$\pm$1.73   &                       BPIC   &           39.952$\pm$3.591   &                       0.76   &                         12  \\
    1RXS J022735.8+471021   &                02 27 37.26   &                 47 10 04.5   &                      M4.6V   &            119.00$\pm$5.00   &           -183.00$\pm$5.00   &                        ABD   &           36.509$\pm$3.079   &                       0.31   &                         12  \\
  2MASS J02340093-6442068   &                02 34 00.92   &                -64 42 06.8   &                L0 $\gamma$   &            88.00$\pm$12.00   &           -15.00$\pm$12.00   &                        TWA   &           48.213$\pm$0.134   &                       0.01   &                         12  \\
                HIP 12394   &                02 39 35.35   &                -68 16 01.0   &                       B9 V   &             87.33$\pm$0.43   &              0.38$\pm$0.46   &                        THA   &           47.357$\pm$0.538   &                       2.70   &                         12  \\
                 V* s Eri   &                02 39 47.98   &                -42 53 30.0   &                       A1 V   &            125.80$\pm$0.57   &            -11.61$\pm$0.62   &                        COL   &           40.472$\pm$0.643   &                       2.13   &                         12  \\
                BD+05 378   &                02 41 25.88   &                 05 59 18.4   &                     K6 V e   &             79.12$\pm$0.09   &            -56.61$\pm$0.10   &                       BPIC   &           44.436$\pm$0.154   &                       0.84   &                         12  \\
                V* AF Hor   &                02 41 47.31   &                -52 59 30.7   &                        M2V   &             92.20$\pm$1.10   &             -4.20$\pm$1.50   &                        THA   &           40.000$\pm$0.800   &                       0.67   &                         12  \\
                HIP 12635   &                02 42 20.95   &                 38 37 21.5   &                      K3.5V   &             75.73$\pm$2.49   &           -111.45$\pm$2.73   &                        ABD   &           50.428$\pm$6.662   &                       0.84   &                        4,6  \\
                HIP 12925   &                02 46 14.61   &                +05 35 33.3   &                        F8V   &             75.27$\pm$1.45   &            -44.78$\pm$0.83   &                        THA   &           54.318$\pm$3.068   &                       1.32   &                         12  \\
                HIP 13027   &                02 47 27.24   &                 19 22 18.5   &                        G0V   &            117.91$\pm$0.89   &           -161.81$\pm$0.71   &                        ABD   &           33.557$\pm$0.923   &                       1.23   &                         12  \\
  2MASS J02485260-3404246   &                02 48 52.60   &                -34 04 24.6   &                    M4(sb1)   &             90.20$\pm$1.40   &            -23.70$\pm$1.40   &                       BPIC   &           43.376$\pm$0.211   &                       0.44   &                          3  \\
                HIP 13209   &                02 49 59.03   &                 27 15 37.8   &                        B8V   &             66.81$\pm$0.24   &           -116.52$\pm$0.15   &                        ABD   &           50.787$\pm$0.490   &                       4.50   &                      10,11  \\
  2MASS J02564708-6343027   &                02 56 47.08   &                -63 43 02.7   &                         M4   &             67.40$\pm$2.20   &              8.30$\pm$5.60   &                       BPIC   &           45.269$\pm$0.104   &                       0.31   &                          2  \\
                HIP 14551   &                03 07 50.85   &                -27 49 52.1   &                        A5V   &             66.26$\pm$0.50   &            -19.09$\pm$0.49   &                        THA   &           54.644$\pm$1.493   &                       1.86   &                         12  \\
                V* IS Eri   &                03 09 42.28   &                -09 34 46.5   &                       G0 V   &             89.85$\pm$0.08   &           -112.54$\pm$0.07   &                        ABD   &           38.705$\pm$0.065   &                       1.23   &                         12  \\
                HIP 14807   &                03 11 12.33   &                 22 25 22.7   &                        K6V   &             54.86$\pm$3.99   &           -134.25$\pm$3.87   &                        ABD   &           40.160$\pm$2.064   &                       0.69   &                          3  \\
                HIP 14913   &                03 12 25.75   &                -44 25 10.8   &                    A8V+F3V   &             81.63$\pm$0.55   &             -4.57$\pm$0.98   &                        THA   &           42.498$\pm$1.119   &                       1.70   &                         12  \\
                HIP 15247   &                03 16 40.67   &                -03 31 48.9   &                       F6 V   &             82.10$\pm$0.08   &            -49.08$\pm$0.08   &                        THA   &           48.766$\pm$0.123   &                       1.36   &                         12  \\
                HIP 15353   &                03 17 59.07   &                -66 55 36.7   &                        A3V   &             56.94$\pm$0.30   &             12.68$\pm$0.40   &                        ABD   &           54.945$\pm$0.905   &                       2.00   &                     4,5,10  \\
               CD-35 1167   &                03 19 08.66   &                -35 07 00.3   &                        K7V   &             89.20$\pm$2.80   &            -20.30$\pm$2.80   &                        THA   &           45.289$\pm$0.738   &                       0.77   &                         12  \\
               CD-46 1064   &                03 30 49.09   &                -45 55 57.3   &                        K3V   &             88.54$\pm$0.03   &             -4.95$\pm$0.04   &                        THA   &           42.687$\pm$0.158   &                       0.86   &                         12  \\
               CD-44 1173   &                03 31 53.64   &                -25 36 50.9   &                       A3 V   &             54.13$\pm$0.05   &            -15.17$\pm$0.06   &                        COL   &            9.831$\pm$0.009   &                       2.00   &                         12  \\
                CD-441173   &                03 31 55.64   &                -43 59 13.5   &                        K6V   &             90.90$\pm$1.90   &             -5.00$\pm$1.90   &                        THA   &           45.248$\pm$0.614   &                       0.80   &                         11  \\
                 V577 Per   &                03 33 13.49   &                 46 15 26.5   &                        G5V   &             68.46$\pm$0.96   &           -176.81$\pm$0.76   &                        ABD   &           34.387$\pm$1.206   &                       1.13   &                      10,11  \\
  2MASS J03350208+2342356   &                03 35 02.08   &                 23 42 35.6   &                       M8.5   &            54.00$\pm$10.00   &           -56.00$\pm$10.00   &                       BPIC   &           51.209$\pm$0.404   &                       0.07   &                         12  \\
                HIP 16853   &                03 36 53.40   &                -49 57 28.9   &                        G2V   &             89.74$\pm$0.75   &              0.29$\pm$0.84   &                        THA   &           43.346$\pm$1.371   &                       1.20   &                         12  \\
                HIP 17248   &                03 41 37.24   &                 55 13 06.8   &                      M0.5V   &             96.17$\pm$2.49   &           -117.69$\pm$2.26   &                        COL   &           35.211$\pm$2.702   &                       0.64   &                          3  \\
                HIP 17695   &                03 47 23.43   &                -01 58 19.9   &                      M2.5V   &            185.53$\pm$3.77   &           -273.48$\pm$3.95   &                        ABD   &           16.129$\pm$0.749   &                       0.43   &                         12  \\
                HIP 17764   &                03 48 11.47   &                -74 41 38.8   &                        F3V   &             63.46$\pm$0.39   &             24.86$\pm$0.49   &                        THA   &           54.054$\pm$1.168   &                       1.50   &                         12  \\
                HIP 17782   &                03 48 23.00   &                 52 02 16.3   &                        G8V   &             61.87$\pm$1.98   &            -70.99$\pm$1.67   &                        THA   &           51.679$\pm$4.326   &                       1.10   &                          3  \\
                HIP 17797   &                03 48 35.88   &                -37 37 12.5   &                        A1V   &             74.44$\pm$0.71   &             -9.09$\pm$0.87   &                        THA   &           50.735$\pm$2.213   &                       2.13   &                        1,2  \\
                 HD 25284   &                04 00 03.83   &                -29 02 16.4   &                       K4.6   &             72.52$\pm$0.18   &            -12.47$\pm$0.17   &                        THA   &            9.831$\pm$0.009   &                       0.83   &                         12  \\
                HIP 18714   &                04 00 31.99   &                -41 44 54.4   &                        G3V   &             69.46$\pm$0.81   &             -7.00$\pm$0.85   &                        THA   &           48.496$\pm$1.669   &                       1.18   &                         12  \\
                 HD 25457   &                04 02 36.74   &                00 -16 08.1   &                       F5 V   &            149.18$\pm$0.19   &           -251.67$\pm$0.08   &                        ABD   &           18.771$\pm$0.040   &                       1.40   &                        1,2  \\
                 HD 25953   &                04 06 41.53   &                 01 41 02.0   &                       F5 V   &             36.46$\pm$0.08   &            -94.67$\pm$0.05   &                        ABD   &           56.963$\pm$0.146   &                       1.40   &                         12  \\
  2MASS J04082685-7844471   &                04 08 26.85   &                -78 44 47.1   &                         M0   &             54.70$\pm$1.40   &             42.10$\pm$1.40   &                       BPIC   &           32.226$\pm$0.093   &                       0.28   &                         10  \\
  2MASS J04091413-4008019   &                04 09 14.13   &                -40 08 01.9   &                       M3.5   &             45.90$\pm$1.70   &              7.20$\pm$1.70   &                       BPIC   &           24.245$\pm$0.029   &                       0.06   &                          2  \\
    1RXS J041417.0-090650   &                04 14 17.30   &                -09 06 54.4   &                      M4.3V   &            96.00$\pm$10.00   &          -138.00$\pm$10.00   &                        ABD   &           23.809$\pm$1.417   &                       0.27   &                         12  \\
                HIP 19775   &                04 14 22.56   &                -38 19 01.5   &                       G3 V   &             40.04$\pm$0.03   &              2.18$\pm$0.04   &                        COL   &           18.128$\pm$0.020   &                       1.18   &                         12  \\
  2MASS J04213904-7233562   &                04 21 39.04   &                -72 33 56.2   &                       M2.5   &             62.20$\pm$1.30   &             26.60$\pm$1.30   &                       BPIC   &           44.348$\pm$0.097   &                       0.29   &                          3  \\
  2MASS J04363294-7851021   &                04 36 32.94   &                -78 51 02.1   &                         M4   &             33.00$\pm$3.00   &             47.00$\pm$2.70   &                       BPIC   &           33.952$\pm$0.466   &                       0.09   &                          9  \\
                   51 Eri   &                04 37 36.13   &                -02 28 24.7   &                       F0 V   &             44.35$\pm$0.22   &            -63.83$\pm$0.17   &                       BPIC   &           29.782$\pm$0.119   &                       1.60   &                          3  \\
               GJ 3305 AB   &                04 37 37.46   &                -02 29 28.4   &                     M0 V e   &             59.58$\pm$0.71   &            -52.41$\pm$0.61   &                       BPIC   &           40.490$\pm$0.128   &                       0.93   &                        2,5  \\
                HIP 21632   &                04 38 43.94   &                -27 02 01.8   &                       G3 V   &             56.14$\pm$0.04   &            -10.87$\pm$0.04   &                        THA   &           54.510$\pm$0.083   &                       1.18   &                          3  \\
  2MASS J04402325-0530082   &                04 40 23.25   &                -05 30 08.2   &                         M7   &           320.40$\pm$10.60   &            126.80$\pm$7.30   &                       BPIC   &           37.835$\pm$0.399   &                       0.13   &                          5  \\
                HIP 21965   &                04 43 17.20   &                -23 37 42.0   &                       F2 V   &             48.71$\pm$0.68   &              1.25$\pm$0.70   &                        THA   &           67.585$\pm$1.539   &                       1.53   &                          3  \\
  2MASS J04433761+0002051   &                04 43 37.60   &                 00 02 05.1   &                M9 $\gamma$   &            28.00$\pm$14.00   &           -99.00$\pm$14.00   &                       BPIC   &           28.218$\pm$0.030   &                       0.02   &                          2  \\
  2MASS J04440099-6624036   &                04 44 00.96   &                -66 24 07.5   &                       M0.5   &             51.60$\pm$2.60   &             33.30$\pm$2.60   &                       BPIC   &           46.048$\pm$0.049   &                       0.43   &                        6,7  \\
                 HD 30422   &                04 46 25.74   &                -28 05 14.8   &                         A3   &             -5.10$\pm$0.06   &             17.52$\pm$0.07   &                        OCT   &           23.658$\pm$0.044   &                       2.00   &                          2  \\
                HIP 22226   &                04 46 49.52   &                -26 18 08.8   &                       F3 V   &             33.61$\pm$0.06   &             -5.13$\pm$0.07   &                        COL   &           44.677$\pm$0.098   &                       1.50   &                          2  \\
  2MASS J04480066-5041255   &                04 48 00.66   &                -50 41 25.5   &                         K7   &             53.10$\pm$2.10   &             15.70$\pm$2.30   &                       BPIC   &           45.386$\pm$0.085   &                       0.80   &                          7  \\
                HIP 22295   &                04 48 05.17   &                -80 46 45.3   &                        F7V   &             46.66$\pm$0.49   &             41.30$\pm$0.56   &                        THA   &           61.012$\pm$1.898   &                       1.35   &                          7  \\
  2MASS J04533054-5551318   &                04 53 31.19   &                -55 51 37.2   &                  M3Ve+M3Ve   &            134.53$\pm$2.39   &             72.68$\pm$2.03   &                       BPIC   &           11.095$\pm$0.003   &                       0.15   &                          2  \\
 2MASS J04571728-06215648   &                04 57 17.28   &                -06 21 56.4   &                       M0.5   &             22.90$\pm$1.90   &            -99.10$\pm$2.50   &                       BPIC   &           48.051$\pm$1.647   &                       0.44   &                        1,2  \\
                HIP 23179   &                04 59 15.43   &                 37 53 25.1   &                        A1V   &             46.35$\pm$0.63   &            -97.80$\pm$0.41   &                        COL   &           52.273$\pm$2.158   &                       2.13   &                         10  \\
                HIP 23362   &                04 59 15.43   &                 37 53 25.1   &                        A1V   &             46.35$\pm$0.63   &            -97.80$\pm$0.41   &                        COL   &           52.273$\pm$2.158   &                       2.13   &                        1,2  \\
             V* V1005 Ori   &                04 59 34.83   &                 01 47 00.6   &                     M0 V e   &             39.23$\pm$0.06   &            -95.05$\pm$0.29   &                       BPIC   &           24.401$\pm$0.020   &                       0.73   &                          9  \\
               CD-57 1054   &                05 00 47.12   &                -57 15 25.4   &                     M0.5 e   &             35.19$\pm$0.04   &             74.13$\pm$0.05   &                       BPIC   &           26.900$\pm$0.020   &                       0.79   &                        1,2  \\
                HIP 23316   &                05 00 51.86   &                -41 01 06.7   &                       G5 V   &             31.52$\pm$0.03   &             10.22$\pm$0.05   &                        COL   &           36.805$\pm$0.047   &                       1.15   &                         12  \\
                HIP 23418   &                05 01 58.79   &                 09 58 59.3   &                        M3V   &             12.09$\pm$9.92   &            -74.41$\pm$5.71   &                       BPIC   &           24.888$\pm$1.282   &                       0.72   &                        2,7  \\
                   GJ3331   &                05 06 49.91   &                -21 35 09.1   &                        M1V   &             34.20$\pm$1.20   &            -33.80$\pm$2.10   &                       BPIC   &           19.193$\pm$0.515   &                       0.60   &                          6  \\
                V* AS Col   &                05 20 38.04   &                -39 45 17.7   &                       F6 V   &             38.67$\pm$0.05   &             12.90$\pm$0.07   &                        COL   &           47.662$\pm$0.072   &                       1.36   &                       2,10  \\
  2MASS J05241317-2104427   &                05 24 13.17   &                -21 04 42.7   &                         M4   &             33.30$\pm$2.50   &            -17.10$\pm$2.20   &                       BPIC   &           28.335$\pm$0.037   &                       0.11   &             1,2,7,10,11,14  \\
              HD 35650 AB   &                05 24 30.16   &                -38 58 10.7   &                       K6 e   &             43.02$\pm$0.04   &            -57.33$\pm$0.05   &                        ABD   &           17.479$\pm$0.008   &                       0.69   &                        2,7  \\
               CD-43 1846   &                05 26 22.96   &                -43 22 36.2   &                         G0   &             20.36$\pm$0.04   &             10.90$\pm$0.05   &                        COL   &           42.004$\pm$0.206   &                       1.25   &                          1  \\
                V* AF Lep   &                05 27 04.76   &                -11 54 03.4   &                         F7   &             17.05$\pm$0.04   &            -49.31$\pm$0.04   &                       BPIC   &           26.877$\pm$0.018   &                       1.37   &                         10  \\
               AB Dor Bab   &                05 28 44.46   &                -65 26 46.3   &                     M5 V e   &             66.36$\pm$0.15   &            125.89$\pm$0.18   &                        ABD   &           14.919$\pm$0.020   &                       0.34   &                       9,10  \\
               AB Dor Aab   &                05 28 44.84   &                -65 26 54.9   &                       K2 V   &             29.15$\pm$0.25   &            164.42$\pm$0.29   &                        ABD   &           59.953$\pm$0.323   &                       0.89   &                          2  \\
  2MASS J05332558-5117131   &                05 33 25.58   &                -51 17 13.1   &                         K7   &             43.80$\pm$2.10   &             25.10$\pm$2.10   &                       BPIC   &           43.923$\pm$0.044   &                       0.80   &                    3,10,11  \\
  2MASS J05335981-0221325   &                05 33 59.81   &                -02 21 32.5   &                         M3   &             12.30$\pm$1.20   &            -61.30$\pm$2.40   &                       BPIC   &           69.642$\pm$0.194   &                       0.91   &                       9,10  \\
                 HD 37286   &                05 36 10.29   &                -28 42 28.8   &                  A2 III-IV   &             25.32$\pm$0.05   &             -3.08$\pm$0.07   &                        COL   &           58.896$\pm$0.152   &                       2.06   &                        2,9  \\
                HIP 26369   &                05 36 55.10   &                -47 57 48.1   &                        K6V   &             24.05$\pm$2.62   &             13.08$\pm$1.82   &                        ABD   &           25.634$\pm$4.823   &                       0.69   &                      1,5,7  \\
                   UY Pic   &                05 36 56.85   &                -47 57 52.8   &                       K0 V   &             22.97$\pm$0.04   &             -1.13$\pm$0.05   &                        ABD   &           69.642$\pm$0.194   &                       1.00   &                          2  \\
                 HD 37484   &                05 37 39.62   &                -28 37 34.6   &                         F3   &             24.08$\pm$0.03   &             -3.10$\pm$0.04   &                        COL   &           59.112$\pm$0.083   &                       1.50   &                       2,10  \\
  2MASS J05395494-1307598   &                05 39 54.94   &                -13 07 59.8   &                         M3   &             20.30$\pm$4.80   &            -11.70$\pm$5.40   &                       BPIC   &           69.642$\pm$0.194   &                       0.36   &                          2  \\
                HIP 26966   &                05 43 21.66   &                -18 33 26.9   &                       A0 V   &             19.35$\pm$0.10   &            -13.75$\pm$0.12   &                        COL   &           49.380$\pm$0.248   &                       2.20   &                       3,10  \\
                HIP 26990   &                05 43 35.80   &                -39 55 24.6   &                        G0V   &             25.82$\pm$0.32   &             15.08$\pm$0.52   &                        COL   &           55.370$\pm$1.379   &                       1.25   &                         10  \\
                 Beta Pic   &                05 47 17.08   &                -51 03 59.4   &                       A6 V   &              2.49$\pm$0.68   &             82.57$\pm$0.68   &                       BPIC   &           19.753$\pm$0.130   &                       1.83   &                      10,11  \\
                 HD 42270   &                05 53 29.31   &                -81 56 53.1   &                        K0V   &             25.26$\pm$0.06   &             63.38$\pm$0.06   &                        CAR   &           57.709$\pm$0.085   &                       1.00   &                          5  \\
                HIP 28036   &                05 55 43.16   &                -38 06 16.2   &                       F7 V   &             20.69$\pm$0.04   &              9.96$\pm$0.04   &                        COL   &           52.828$\pm$0.069   &                       1.33   &                          3  \\
                 HD 41071   &                06 00 41.29   &                -44 53 50.1   &                         G8   &             18.15$\pm$0.05   &             23.26$\pm$0.05   &                        COL   &           54.392$\pm$0.085   &                       1.10   &                         10  \\
                   AP Col   &                06 04 52.15   &                -34 33 36.0   &                        M5V   &             27.33$\pm$0.35   &            340.92$\pm$0.35   &                        ARG   &            8.388$\pm$0.068   &                       0.13   &                         10  \\
  2MASS J06085283-2753583   &                06 08 52.84   &                -27 53 58.4   &                      M8.5V   &              8.90$\pm$3.50   &             10.70$\pm$3.50   &                       BPIC   &           31.250$\pm$3.515   &                       0.00   &                    3,10,11  \\
               CD-35 2722   &                06 09 19.21   &                -35 49 31.2   &                        M1V   &             -6.30$\pm$2.80   &            -56.60$\pm$2.80   &                        ABD   &           21.276$\pm$1.358   &                       0.51   &                       3,10  \\
  2MASS J06112997-7213388   &                06 11 29.97   &                -72 13 38.8   &                      M4+M5   &             23.20$\pm$1.60   &             60.20$\pm$1.70   &                       BPIC   &           79.732$\pm$0.146   &                       0.76   &                         11  \\
  2MASS J06131330-2742054   &                06 13 13.31   &                -27 42 05.5   &                        M4V   &            -14.90$\pm$1.00   &             -2.10$\pm$1.00   &                       BPIC   &           29.377$\pm$0.863   &                       0.59   &                      1,2,5  \\
                V* AO Men   &                06 18 28.20   &                -72 02 41.4   &                     K4 V e   &             -7.90$\pm$0.04   &             74.29$\pm$0.05   &                       BPIC   &           39.261$\pm$0.038   &                       0.94   &                          1  \\
                HIP 30030   &                06 19 08.05   &                -03 26 20.3   &                       G0 V   &             10.70$\pm$0.08   &            -42.29$\pm$0.08   &                        COL   &           52.012$\pm$0.148   &                       1.25   &                          3  \\
                   AB Pic   &                06 19 12.91   &                -58 03 15.5   &                   K1 V (e)   &             14.33$\pm$0.06   &             45.07$\pm$0.06   &                        CAR   &           50.120$\pm$0.072   &                       0.94   &                          9  \\
              HD 45270 AB   &                06 22 30.94   &                -60 13 07.1   &                       G1 V   &            -11.60$\pm$0.05   &             64.43$\pm$0.05   &                        ABD   &           23.889$\pm$0.014   &                       1.20   &                         12  \\
               CD-40 2458   &                06 26 06.91   &                -41 02 53.7   &                        K0V   &              4.24$\pm$0.03   &             12.56$\pm$0.03   &                        COL   &           53.781$\pm$0.098   &                       1.00   &                          5  \\
                AK Pic AB   &                06 38 00.38   &                -61 32 00.2   &                     G1.5 V   &            -51.98$\pm$0.80   &             69.24$\pm$0.67   &                        ABD   &           20.917$\pm$0.122   &                       1.20   &                          5  \\
             CD-61 1439 A   &                06 39 50.02   &                -61 28 41.5   &                       K7 V   &            -27.30$\pm$0.05   &             74.99$\pm$0.05   &                        ABD   &           22.241$\pm$0.014   &                       0.67   &                   4,6,9,10  \\
                HIP 32104   &                06 42 24.31   &                 17 38 43.0   &                        A2V   &              7.87$\pm$0.66   &            -84.32$\pm$0.48   &                        COL   &           43.630$\pm$1.275   &                       2.06   &                          9  \\
                HIP 32235   &                06 43 46.22   &                -71 58 35.4   &                       G6 V   &              7.36$\pm$0.05   &             60.60$\pm$0.08   &                        CAR   &           55.586$\pm$0.101   &                       1.12   &                     4,5,10  \\
                HIP 32435   &                06 46 13.54   &                -83 59 29.5   &                        F5V   &             19.66$\pm$0.43   &             61.60$\pm$0.47   &                        THA   &           56.022$\pm$1.129   &                       1.40   &                          2  \\
                HIP 33737   &                07 00 30.46   &                -79 41 45.9   &                        K2V   &              1.56$\pm$0.94   &             59.94$\pm$1.00   &                        CAR   &           58.823$\pm$3.079   &                       0.89   &                          9  \\
                 HD 57852   &                07 20 21.40   &                -52 18 41.4   &                         F2   &            -37.70$\pm$0.58   &            148.38$\pm$0.55   &                         CN   &           33.151$\pm$0.236   &                       1.53   &                         12  \\
               BD+20 1790   &                07 23 43.59   &                +20 24 58.7   &                        K5V   &            -65.80$\pm$1.60   &           -228.10$\pm$1.70   &                        ABD   &           25.773$\pm$1.328   &                       0.75   &                   1,6,7,12  \\
                  GJ2060C   &                07 25 51.18   &                -30 15 52.8   &                      M5.0V   &          -130.00$\pm$10.00   &          -180.00$\pm$10.00   &                        ABD   &           14.903$\pm$0.710   &                       0.22   &                      1,5,7  \\
                 HD 59704   &                07 29 31.41   &                -38 07 21.5   &                         F7   &            -27.40$\pm$0.05   &             68.04$\pm$0.05   &                         CN   &           33.151$\pm$0.236   &                       1.33   &                         10  \\
                 HD 61005   &                07 35 47.44   &                -32 12 14.0   &                       G8 V   &            -55.11$\pm$0.05   &             74.14$\pm$0.05   &                        ARG   &           36.485$\pm$0.042   &                       1.10   &                        5,7  \\
                 HD 62850   &                07 42 36.04   &                -59 17 50.7   &                       G2.5   &            -53.90$\pm$0.05   &            158.49$\pm$0.05   &                         CN   &           33.151$\pm$0.236   &                       1.18   &                          9  \\
                 HD 63608   &                07 46 16.94   &                -59 48 34.1   &                         K0   &            -52.46$\pm$0.05   &            153.02$\pm$0.05   &                         CN   &           53.370$\pm$0.096   &                       1.00   &                          2  \\
                  HR 3070   &                07 49 12.88   &                -60 17 01.2   &                         F1   &            -81.65$\pm$0.14   &            166.98$\pm$0.13   &                         CN   &           53.370$\pm$0.096   &                       1.56   &                       5,10  \\
  2MASS J08173943-8243298   &                08 17 39.43   &                -82 43 29.8   &                      M3.5+   &            -80.30$\pm$1.10   &            102.50$\pm$0.80   &                       BPIC   &           32.912$\pm$0.028   &                       0.80   &                        1,2  \\
                HIP 47135   &                09 36 17.83   &                -78 20 41.7   &                        G1V   &            -74.85$\pm$0.59   &             50.62$\pm$0.59   &                        ARG   &           67.980$\pm$2.772   &                       1.22   &                         11  \\
                   TWA 21   &                10 13 14.75   &                -52 30 53.9   &                         K3   &            -62.89$\pm$0.05   &              9.50$\pm$0.04   &                        CAR   &           53.350$\pm$0.091   &                       0.86   &                       8,10  \\
                HIP 50191   &                10 14 44.16   &                -42 07 18.9   &                        A2V   &           -150.09$\pm$0.10   &             49.44$\pm$0.11   &                        ARG   &           31.075$\pm$0.144   &                       2.06   &                       2,10  \\
                 TWA 22 A   &                10 17 26.87   &                -53 54 26.4   &                         M5   &           -173.09$\pm$0.55   &             -4.93$\pm$0.54   &                       BPIC   &           19.606$\pm$0.114   &                       0.21   &                          9  \\
               BD+01 2447   &                10 28 55.53   &                 00 50 27.6   &                       M2 V   &           -603.00$\pm$0.08   &           -732.07$\pm$0.05   &                        ABD   &            7.032$\pm$0.002   &                       0.41   &                          2  \\
                 HD 95429   &                11 00 08.25   &                -51 49 04.0   &                   A3III-IV   &            -64.92$\pm$0.07   &              1.69$\pm$0.06   &                        LCC   &           33.805$\pm$0.029   &                       2.00   &                        1,5  \\
                    TWA 1   &                11 01 51.91   &                -34 42 17.0   &                        K6V   &            -66.19$\pm$1.85   &            -13.90$\pm$1.47   &                        TWA   &           53.705$\pm$6.172   &                       1.00   &                         10  \\
                   TWA 43   &                11 08 43.99   &                -28 04 50.4   &                     A2 V n   &            -70.00$\pm$0.26   &            -22.57$\pm$0.23   &                        TWA   &           33.805$\pm$0.029   &                       2.06   &                     1,2,10  \\
                    TWA 2   &                11 09 13.81   &                -30 01 39.8   &                        M2V   &            -95.50$\pm$2.90   &            -23.50$\pm$2.80   &                        TWA   &           46.554$\pm$2.817   &                       0.92   &                     1,2,10  \\
                   TWA 12   &                11 21 05.49   &                -38 45 16.3   &                    M2 IV e   &            -62.89$\pm$0.05   &            -14.67$\pm$0.04   &                        TWA   &           65.492$\pm$0.154   &                       0.65   &                          1  \\
                   TWA 13   &                11 21 17.24   &                -34 46 45.5   &                        M1V   &            -66.40$\pm$2.40   &            -12.50$\pm$1.80   &                        TWA   &           55.617$\pm$2.227   &                       0.74   &                          2  \\
                    TWA 4   &                11 22 05.29   &                -24 46 39.8   &                        K4V   &            -85.40$\pm$1.73   &            -33.10$\pm$2.12   &                        TWA   &           44.903$\pm$4.657   &                       1.25   &                         14  \\
                    TWA 5   &                11 31 55.26   &                -34 36 27.2   &                        M2V   &            -81.60$\pm$2.50   &            -29.40$\pm$2.40   &                        TWA   &           50.075$\pm$1.755   &                       0.96   &                         14  \\
                   TWA 30   &                11 32 18.31   &                -30 19 51.8   &                        M5V   &            -89.60$\pm$1.30   &            -25.80$\pm$1.30   &                        TWA   &           23.809$\pm$1.133   &                       0.07   &                         14  \\
                  TWA 8 B   &                11 32 41.15   &                -26 52 09.0   &                M6 $\gamma$   &            -90.75$\pm$0.17   &            -23.97$\pm$0.11   &                        TWA   &           46.459$\pm$0.248   &                       0.20   &                         14  \\
                  TWA 8 A   &                11 32 41.23   &                -26 51 55.9   &                    M3 IV e   &            -90.64$\pm$0.14   &            -27.41$\pm$0.09   &                        TWA   &           33.766$\pm$0.072   &                       0.37   &                         14  \\
                   TWA 27   &                11 39 51.14   &                -31 59 21.5   &                        M9V   &            -88.00$\pm$9.00   &           -34.00$\pm$10.00   &                        TWA   &           41.981$\pm$4.547   &                       0.01   &                         14  \\
                 TWA 19 A   &                11 47 24.52   &                -49 53 03.0   &                         G5   &            -34.62$\pm$0.04   &             -9.79$\pm$0.03   &                        LCC   &           26.538$\pm$0.513   &                       1.33   &                         14  \\
                  TWA 9 B   &                11 48 23.71   &                -37 28 48.5   &                         M1   &            -56.98$\pm$0.08   &            -15.93$\pm$0.06   &                        TWA   &           58.837$\pm$0.131   &                       0.27   &                         14  \\
                  TWA 9 A   &                11 48 24.21   &                -37 28 49.1   &                    K7 IV e   &            -52.96$\pm$0.06   &            -18.46$\pm$0.04   &                        TWA   &           76.376$\pm$0.344   &                       0.89   &                         14  \\
                HIP 57632   &                11 49 03.66   &                 14 34 19.7   &                        A3V   &           -497.68$\pm$0.87   &           -114.67$\pm$0.44   &                        ARG   &           10.999$\pm$0.062   &                       2.00   &                         14  \\
                HD 103742   &                11 56 42.31   &                -32 16 05.3   &                         G3   &           -171.61$\pm$0.07   &             -8.25$\pm$0.04   &                         CN   &           58.837$\pm$0.131   &                       1.16   &                         14  \\
                 V* T Cha   &                11 57 13.51   &                -79 21 31.5   &                         K0   &            -41.99$\pm$0.11   &             -9.24$\pm$0.08   &                       EPSC   &           53.084$\pm$0.532   &                       1.23   &                         14  \\
                 TWA 23 A   &                12 07 27.35   &                -32 47 00.3   &                      M3 Ve   &            -72.77$\pm$0.12   &            -25.88$\pm$0.06   &                        TWA   &           55.669$\pm$0.300   &                       0.66   &                         14  \\
                   TWA 27   &                12 07 33.47   &                -39 32 54.0   &                        M8V   &            -71.60$\pm$6.70   &            -22.10$\pm$8.50   &                        TWA   &           52.631$\pm$1.108   &                       0.01   &                         14  \\
                   TWA 25   &                12 15 30.72   &                -39 48 42.5   &                  K9 IV-V e   &            -76.85$\pm$0.09   &            -28.26$\pm$0.04   &                        TWA   &           53.109$\pm$0.186   &                       0.83   &                         14  \\
                CD-62 657   &                12 28 25.39   &                -63 20 58.8   &                       G7 V   &            -37.39$\pm$0.04   &            -11.41$\pm$0.04   &                        LCC   &          113.404$\pm$0.437   &                       1.31   &                         14  \\
                 TWA 11 C   &                12 35 48.94   &                -39 50 24.6   &                        M4V   &            -45.10$\pm$2.40   &            -20.10$\pm$2.30   &                        TWA   &           69.013$\pm$2.429   &                       0.40   &                         14  \\
                 TWA 11 A   &                12 36 01.03   &                -39 52 10.2   &                         A0   &            -55.65$\pm$0.18   &            -23.74$\pm$0.23   &                        TWA   &          113.404$\pm$0.437   &                       2.20   &                         14  \\
              CPD-63 2367   &                12 36 38.97   &                -63 44 43.5   &                      K1 IV   &            -42.38$\pm$0.13   &            -12.39$\pm$0.10   &                        LCC   &           76.569$\pm$0.469   &                       1.20   &                         14  \\
  2MASS J12383713-2703348   &                12 38 37.12   &                -27 03 34.8   &                      M2.5+   &           -185.10$\pm$5.10   &           -185.20$\pm$5.10   &                       BPIC   &           35.513$\pm$0.052   &                       0.49   &                         14  \\
                   GJ 490   &                12 57 40.30   &                 35 13 30.6   &                      M0.5V   &           -269.00$\pm$5.00   &           -149.00$\pm$5.00   &                        THA   &           18.115$\pm$1.017   &                       0.51   &                         14  \\
               CD-69 1055   &                12 58 25.58   &                -70 28 49.1   &                      K2 IV   &            -41.00$\pm$0.04   &            -16.45$\pm$0.04   &                        LCC   &           35.513$\pm$0.052   &                       1.16   &                         14  \\
                V* PX Vir   &                13 03 49.65   &                -05 09 42.5   &                        G5V   &           -191.13$\pm$0.86   &           -218.73$\pm$0.68   &                        ABD   &           21.691$\pm$0.381   &                       1.13   &                         14  \\
                  GJ 1167   &                13 09 34.95   &                 28 59 06.6   &                       M4.8   &           -332.00$\pm$5.00   &           -210.00$\pm$5.00   &                        CAR   &           11.494$\pm$2.391   &                       0.07   &                         14  \\
  2MASS J13444279-6347495   &                13 44 42.79   &                -63 47 49.4   &                      K4 Ve   &            -35.55$\pm$0.04   &            -23.39$\pm$0.05   &                        LCC   &           47.614$\pm$0.163   &                       1.10   &                         14  \\
                HD 123058   &                14 07 29.27   &                -61 33 44.2   &                         F4   &            -68.93$\pm$0.03   &            -29.87$\pm$0.05   &                        ARG   &           71.694$\pm$0.174   &                       1.45   &                         14  \\
                HIP 74405   &                15 12 23.43   &                -75 15 15.6   &                        G9V   &            -73.87$\pm$0.87   &            -73.08$\pm$0.92   &                        ARG   &           50.301$\pm$2.682   &                       1.05   &                         14  \\
                HIP 76310   &                15 35 16.10   &                -25 44 02.9   &                        A0V   &            -18.10$\pm$0.11   &            -23.54$\pm$0.09   &                         US   &          137.415$\pm$1.074   &                       2.20   &                         14  \\
    1RXS J153557.0-232417   &                15 35 57.80   &                -23 24 04.5   &                        K3:   &            -13.64$\pm$0.07   &            -23.49$\pm$0.05   &                         US   &          163.797$\pm$0.979   &                       1.30   &                         14  \\
               V343 Nor A   &                15 38 57.52   &                -57 42 27.2   &                       K0 V   &            -55.19$\pm$0.08   &            -95.88$\pm$0.09   &                       BPIC   &           40.105$\pm$0.102   &                       1.10   &                         14  \\
                HIP 76633   &                15 39 00.05   &                -19 43 57.2   &                        B9V   &            -15.29$\pm$0.10   &            -18.21$\pm$0.07   &                         US   &          161.470$\pm$1.527   &                       2.50   &                         14  \\
                HIP 76768   &                15 40 28.39   &                -18 41 46.2   &                        K3V   &            -70.13$\pm$3.32   &           -159.81$\pm$2.39   &                        ABD   &           40.192$\pm$4.345   &                       0.84   &                         14  \\
              CD-24 12231   &                15 41 31.20   &                -25 20 36.3   &                     G9 IVe   &            -17.35$\pm$0.08   &            -25.95$\pm$0.05   &                         US   &          107.956$\pm$0.349   &                       1.51   &                         14  \\
               SAO 183706   &                15 41 31.21   &                -25 20 36.3   &                        G8e   &            -17.35$\pm$0.08   &            -25.95$\pm$0.05   &                         US   &          130.407$\pm$0.636   &                       1.52   &                         14  \\
    1RXS J154413.0-252307   &                15 44 13.34   &                -25 22 59.1   &                         M1   &            -15.47$\pm$0.11   &            -24.24$\pm$0.08   &                         US   &          146.284$\pm$1.243   &                       0.97   &                         14  \\
                HIP 77457   &                15 48 52.12   &                -29 29 00.3   &                       A7IV   &             -7.42$\pm$0.10   &            -18.97$\pm$0.06   &                         US   &          125.879$\pm$1.025   &                       1.90   &                         14  \\
                HIP 77635   &                15 50 58.74   &                -25 45 04.6   &                      B1.5V   &            -14.57$\pm$0.39   &            -24.64$\pm$0.30   &                         US   &          145.024$\pm$5.127   &                       9.00   &                         14  \\
                HIP 77840   &                15 53 36.72   &                -25 19 37.7   &                      B2.5V   &            -15.30$\pm$0.52   &            -24.75$\pm$0.45   &                         US   &          161.352$\pm$8.479   &                       6.80   &                         14  \\
                HIP 77858   &                15 53 53.91   &                -24 31 59.3   &                        B5V   &            -13.74$\pm$0.29   &            -25.04$\pm$0.20   &                         US   &          151.276$\pm$3.620   &                       5.00   &                         14  \\
                HIP 77859   &                15 53 55.86   &                -23 58 41.1   &                        B2V   &            -13.46$\pm$0.29   &            -23.97$\pm$0.20   &                         US   &          141.294$\pm$2.894   &                       7.80   &                         14  \\
    1RXS J155405.2-292032   &                15 54 03.58   &                -29 20 15.4   &                         M0   &            -13.10$\pm$0.15   &            -21.69$\pm$0.09   &                         US   &          146.083$\pm$1.961   &                       1.10   &                         14  \\
                HIP 77900   &                15 54 30.10   &                -27 20 19.0   &                        B7V   &            -13.35$\pm$0.18   &            -25.27$\pm$0.11   &                         US   &          151.430$\pm$2.742   &                       3.50   &                         14  \\
                HD 142361   &                15 54 59.86   &                -23 47 18.1   &                        G3V   &            -32.67$\pm$0.26   &            -41.67$\pm$0.16   &                         US   &           80.525$\pm$1.062   &                       1.58   &                         14  \\
                ScoPMS 13   &                15 56 29.41   &                -23 48 19.8   &                      M1.5V   &            -24.32$\pm$1.42   &            -29.88$\pm$1.40   &                         US   &           83.607$\pm$5.742   &                       0.59   &                         14  \\
                HIP 78104   &                15 56 53.07   &                -29 12 50.6   &                     B2IV/V   &            -18.07$\pm$0.69   &            -24.38$\pm$0.58   &                         US   &          133.481$\pm$7.233   &                       7.80   &                         14  \\
$[$PZ99$]$ J155716.6-2529   &                15 57 16.74   &                -25 29 19.3   &                         M0   &            -14.56$\pm$1.35   &            -17.69$\pm$1.30   &                         US   &         171.526$\pm$17.947   &                       1.18   &                         14  \\
                ScoPMS 17   &                15 57 34.30   &                -23 21 12.2   &                        M0V   &            -13.34$\pm$0.12   &            -23.16$\pm$0.08   &                         US   &          144.216$\pm$1.412   &                       0.98   &                         14  \\
    1RXS J155734.4-232112   &                15 57 34.30   &                -23 21 12.2   &                        M1V   &            -13.34$\pm$0.12   &            -23.16$\pm$0.08   &                         US   &          144.216$\pm$1.412   &                       0.98   &                         14  \\
                HIP 78168   &                15 57 40.46   &                -20 58 59.0   &                        B3V   &            -10.12$\pm$0.18   &            -21.75$\pm$0.12   &                         US   &          156.379$\pm$2.555   &                       7.00   &                         14  \\
                HIP 78196   &                15 57 59.34   &                -31 43 44.1   &                        A0V   &            -13.79$\pm$0.13   &            -26.10$\pm$0.08   &                         US   &          144.052$\pm$1.236   &                       2.20   &                         14  \\
                HIP 78207   &                15 58 11.37   &                -14 16 45.6   &                   B8Ia/Iab   &            -14.91$\pm$0.49   &            -16.41$\pm$0.38   &                         US   &          133.026$\pm$4.485   &                       3.25   &                         14  \\
                HD 142987   &                15 58 20.55   &                -18 37 25.1   &                         G4   &            -16.78$\pm$0.20   &            -22.67$\pm$0.11   &                         US   &          143.039$\pm$1.894   &                       1.57   &                         14  \\
                HIP 78246   &                15 58 34.86   &                -24 49 53.3   &                        B5V   &            -12.35$\pm$0.30   &            -24.80$\pm$0.16   &                         US   &          146.171$\pm$4.375   &                       5.00   &                         14  \\
    1RXS J155848.4-175758   &                15 58 47.72   &                -17 57 59.6   &                         K3   &            -13.49$\pm$0.10   &            -21.39$\pm$0.05   &                         US   &          138.973$\pm$0.984   &                       1.30   &                         14  \\
$[$PBB2002$]$ USco J15591   &                15 59 18.39   &                -22 10 43.0   &                         M4   &            -11.78$\pm$0.27   &            -23.19$\pm$0.15   &                         US   &          147.655$\pm$2.716   &                       0.53   &                         14  \\
  2MASS J16004056-2200322   &                16 00 40.56   &                -22 00 32.2   &                         K7   &            -10.68$\pm$0.09   &            -21.24$\pm$0.04   &                         US   &          153.066$\pm$1.138   &                       0.89   &                         14  \\
    1RXS J160042.0-212730   &                16 00 42.76   &                -21 27 38.0   &                         K7   &            -16.97$\pm$0.46   &            -26.70$\pm$0.34   &                         US   &          159.022$\pm$5.581   &                       0.89   &                         14  \\
    1RXS J160108.6-211320   &                16 01 08.01   &                -21 13 18.5   &                         M0   &            -12.03$\pm$0.08   &            -22.65$\pm$0.05   &                         US   &          147.492$\pm$0.946   &                       1.08   &                         14  \\
                HIP 78483   &                16 01 18.42   &                -26 52 21.4   &                        G0V   &            -16.65$\pm$0.43   &            -25.07$\pm$0.31   &                         US   &          130.847$\pm$4.203   &                       1.62   &                         14  \\
                ScoPMS 21   &                16 01 25.63   &                -22 40 40.2   &                       K1IV   &            -12.14$\pm$0.12   &            -23.60$\pm$0.06   &                         US   &          139.326$\pm$1.228   &                       1.45   &                         14  \\
                HIP 78530   &                16 01 55.45   &                -21 58 49.3   &                        B9V   &            -12.01$\pm$0.12   &            -24.11$\pm$0.07   &                         US   &          137.272$\pm$1.477   &                       2.50   &                         14  \\
    1RXS J160200.7-222133   &                16 02 00.39   &                -22 21 23.8   &                         M1   &            -11.74$\pm$0.13   &            -23.82$\pm$0.06   &                         US   &          144.548$\pm$2.467   &                       1.02   &                         14  \\
                HIP 78549   &                16 02 13.55   &                -22 41 15.2   &                      B9.5V   &            -12.51$\pm$0.11   &            -23.53$\pm$0.05   &                         US   &          145.534$\pm$1.588   &                       2.50   &                         14  \\
$[$PGZ2001$]$ J160222.4-1   &                16 02 22.48   &                -19 56 53.9   &                         M3   &            -10.27$\pm$0.21   &            -21.91$\pm$0.09   &                         US   &          155.438$\pm$2.133   &                       0.37   &                         14  \\
    1RXS J160239.3-254157   &                16 02 39.10   &                -25 42 07.8   &                         K7   &            -19.82$\pm$0.09   &            -32.53$\pm$0.05   &                         US   &          113.149$\pm$0.699   &                       0.89   &                         14  \\
    1RXS J160251.5-240204   &                16 02 51.22   &                -24 01 57.4   &                         K4   &            -11.85$\pm$0.11   &            -24.03$\pm$0.05   &                         US   &          143.918$\pm$1.369   &                       1.25   &                         14  \\
$[$PGZ2001$]$ J160341.8-2   &                16 03 41.87   &                -20 05 57.7   &                         M2   &            -10.69$\pm$0.13   &            -22.15$\pm$0.06   &                         US   &          150.024$\pm$1.424   &                       0.78   &                         14  \\
    1RXS J160355.8-203138   &                16 03 54.96   &                -20 31 38.5   &                         M0   &            -10.51$\pm$0.33   &            -21.64$\pm$0.22   &                         US   &          151.623$\pm$5.089   &                       1.14   &                         14  \\
$[$PZ99$]$ J160357.6-2031   &                16 03 57.67   &                -20 31 05.6   &                         K5   &            -11.60$\pm$0.07   &            -22.90$\pm$0.04   &                         US   &          142.578$\pm$0.782   &                       1.10   &                         14  \\
                HIP 78702   &                16 04 00.23   &                -19 46 02.9   &                      B9.5V   &             -9.89$\pm$0.12   &            -21.47$\pm$0.05   &                         US   &          152.518$\pm$1.737   &                       2.50   &                         14  \\
          RX J1604.3-2130   &                16 04 21.66   &                -21 30 28.3   &                         K2   &            -12.33$\pm$0.10   &            -23.83$\pm$0.04   &                         US   &          150.116$\pm$1.273   &                       1.40   &                         14  \\
                ScoPMS 27   &                16 04 47.75   &                -19 30 22.9   &                       K2IV   &            -11.19$\pm$0.15   &            -21.52$\pm$0.07   &                         US   &          146.657$\pm$1.757   &                       1.40   &                         14  \\
$[$PGZ2001$]$ J160502.1-2   &                16 05 02.13   &                -20 35 07.1   &                         M2   &             -9.95$\pm$0.16   &            -22.04$\pm$0.08   &                         US   &          154.528$\pm$1.790   &                       0.83   &                         14  \\
                ScoPMS 29   &                16 05 42.67   &                -20 04 15.2   &                        M2V   &            -11.39$\pm$0.58   &            -20.64$\pm$0.31   &                         US   &          110.570$\pm$4.033   &                       0.63   &                         14  \\
                HIP 78847   &                16 05 43.38   &                -21 50 19.5   &                        A0V   &            -10.97$\pm$0.16   &            -30.89$\pm$0.07   &                         US   &          138.348$\pm$1.992   &                       2.20   &                         14  \\
$[$PGZ2001$]$ J160545.4-2   &                16 05 45.40   &                -20 23 08.8   &                         M2   &            -11.02$\pm$0.20   &            -22.98$\pm$0.10   &                         US   &          145.099$\pm$2.155   &                       0.38   &                         14  \\
    1RXS J160612.4-203655   &                16 06 12.54   &                -20 36 47.2   &                         K5   &            -10.55$\pm$0.11   &            -22.94$\pm$0.05   &                         US   &          142.553$\pm$0.918   &                       1.10   &                         14  \\
$[$PGZ2001$]$ J160643.8-1   &                16 06 43.85   &                -19 08 05.5   &                         K6   &             -7.06$\pm$0.64   &            -19.21$\pm$0.47   &                         US   &          144.239$\pm$6.659   &                       1.00   &                         14  \\
                HIP 78933   &                16 06 48.42   &                -20 40 09.1   &                        B1V   &             -7.91$\pm$0.81   &            -21.05$\pm$0.68   &                         US   &          141.651$\pm$7.975   &                      10.00   &                         14  \\
    1RXS J160652.6-241627   &                16 06 54.36   &                -24 16 10.7   &                         M3   &            -13.48$\pm$0.10   &            -25.72$\pm$0.05   &                         US   &          151.416$\pm$1.439   &                       1.06   &                         14  \\
                HIP 78956   &                16 07 04.67   &                -16 56 35.7   &                      B9.5V   &            -10.65$\pm$0.17   &            -20.32$\pm$0.10   &                         US   &          146.348$\pm$1.809   &                       2.50   &                         14  \\
$[$PGZ2001$]$ J160707.7-1   &                16 07 07.67   &                -19 27 16.2   &                         M2   &            -10.55$\pm$0.27   &            -20.65$\pm$0.18   &                         US   &          150.489$\pm$3.061   &                       0.67   &                         14  \\
$[$PGZ2001$]$ J160739.4-1   &                16 07 39.40   &                -19 17 47.2   &                         M2   &             -9.12$\pm$0.13   &            -24.04$\pm$0.09   &                         US   &          137.349$\pm$1.245   &                       0.54   &                         14  \\
    1RXS J160814.2-190845   &                16 08 14.74   &                -19 08 32.6   &                         K2   &             -8.53$\pm$0.08   &            -29.38$\pm$0.06   &                         US   &          143.645$\pm$1.318   &                       1.40   &                         14  \\
$[$PGZ2001$]$ J160823.5-1   &                16 08 23.56   &                -19 11 31.6   &                         M2   &             -9.17$\pm$0.18   &            -24.76$\pm$0.11   &                         US   &          135.328$\pm$1.717   &                       0.49   &                         14  \\
    1RXS J160831.4-180253   &                16 08 31.37   &                -18 02 41.4   &                         M0   &             -8.79$\pm$0.09   &            -23.38$\pm$0.06   &                         US   &          143.928$\pm$0.872   &                       1.00   &                         14  \\
$[$PZ99$]$ J160856.7-2033   &                16 08 56.72   &                -20 33 45.8   &                         K5   &             -9.00$\pm$0.12   &            -25.06$\pm$0.07   &                         US   &          143.988$\pm$1.115   &                       1.10   &                         14  \\
                HIP 79124   &                16 09 02.60   &                -18 59 44.0   &                        A0V   &             -7.76$\pm$0.12   &            -24.15$\pm$0.08   &                         US   &          137.023$\pm$1.244   &                       2.20   &                         14  \\
                HIP 79156   &                16 09 20.88   &                -19 27 25.9   &                        A0V   &             -7.79$\pm$0.13   &            -23.42$\pm$0.09   &                         US   &          150.597$\pm$1.796   &                       2.20   &                         14  \\
    1RXS J160929.1-210524   &                16 09 30.30   &                -21 04 58.9   &                         K7   &            -10.27$\pm$0.11   &            -23.20$\pm$0.08   &                         US   &          139.674$\pm$1.318   &                       0.89   &                         14  \\
$[$PGZ2001$]$ J160933.8-1   &                16 09 33.79   &                -19 04 56.1   &                         M2   &            -10.10$\pm$0.11   &            -24.14$\pm$0.07   &                         US   &          137.464$\pm$1.122   &                       0.52   &                         14  \\
$[$PGZ2001$]$ J160954.4-1   &                16 09 54.41   &                -19 06 55.0   &                         M2   &            -12.61$\pm$0.12   &            -22.88$\pm$0.07   &                         US   &          136.832$\pm$1.112   &                       0.63   &                         14  \\
$[$PGZ2001$]$ J160959.4-1   &                16 09 59.33   &                -18 00 09.0   &                         M4   &             -9.51$\pm$0.21   &            -24.10$\pm$0.13   &                         US   &          136.226$\pm$2.243   &                       0.39   &                         14  \\
$[$PBB2002$]$ USco J16101   &                16 10 11.00   &                -19 46 03.9   &                         M5   &            -11.60$\pm$0.26   &            -22.94$\pm$0.17   &                         US   &          142.842$\pm$3.895   &                       0.19   &                         14  \\
                HIP 79250   &                16 10 25.35   &                -23 06 23.3   &                   A3III/IV   &            -18.74$\pm$0.15   &            -30.62$\pm$0.10   &                         US   &          120.853$\pm$1.275   &                       2.00   &                         14  \\
$[$PGZ2001$]$ J161031.9-1   &                16 10 31.95   &                -19 13 06.0   &                         K7   &             -9.34$\pm$0.20   &            -23.59$\pm$0.11   &                         US   &          133.404$\pm$1.277   &                       0.89   &                         14  \\
$[$PBB2002$]$ USco J16105   &                16 10 52.41   &                -19 37 34.3   &                         M1   &             -8.33$\pm$0.22   &            -23.87$\pm$0.15   &                         US   &          144.822$\pm$2.718   &                       0.32   &                         14  \\
$[$PGZ2001$]$ J161115.3-1   &                16 11 15.34   &                -17 57 21.4   &                         M1   &             -9.11$\pm$0.12   &            -24.74$\pm$0.08   &                         US   &          136.505$\pm$1.147   &                       0.80   &                         14  \\
$[$PGZ2001$]$ J161118.1-1   &                16 11 18.13   &                -17 57 28.7   &                         M4   &             -7.53$\pm$0.49   &            -23.66$\pm$0.36   &                         US   &          147.992$\pm$5.812   &                       0.83   &                         14  \\
                ScoPMS 45   &                16 11 20.57   &                -18 20 55.0   &                      K5IVv   &             -8.95$\pm$0.10   &            -24.66$\pm$0.07   &                         US   &          136.496$\pm$1.183   &                       1.10   &                         13  \\
                HIP 79374   &                16 11 59.73   &                -19 27 38.5   &                       B2IV   &             -6.86$\pm$0.63   &            -28.25$\pm$0.48   &                         US   &          135.969$\pm$6.455   &                       7.80   &                         13  \\
                HIP 79404   &                16 12 18.20   &                -27 55 34.9   &                        B2V   &            -11.81$\pm$0.81   &            -23.75$\pm$0.67   &                         US   &          150.346$\pm$8.126   &                       7.80   &                         13  \\
    1RXS J161303.8-225745   &                16 13 02.71   &                -22 57 44.4   &                         K4   &             -9.02$\pm$0.09   &            -25.17$\pm$0.07   &                         US   &          140.109$\pm$0.948   &                       1.25   &                         13  \\
    1RXS J161318.0-221251   &                16 13 18.58   &                -22 12 49.0   &                         G9   &             -9.60$\pm$0.14   &            -24.33$\pm$0.10   &                         US   &          134.329$\pm$1.782   &                       1.51   &                         13  \\
    1RXS J161329.9-231122   &                16 13 29.28   &                -23 11 07.5   &                         K1   &             -8.88$\pm$0.09   &            -25.41$\pm$0.07   &                         US   &          138.748$\pm$0.845   &                       1.45   &                         13  \\
                HIP 79530   &                16 13 45.49   &                -24 25 19.5   &                       B6IV   &             -9.87$\pm$0.25   &            -19.29$\pm$0.17   &                         US   &          167.154$\pm$3.665   &                       4.00   &                         13  \\
          RX J1614.3-1906   &                16 14 20.28   &                -19 06 48.0   &                         K5   &             -7.16$\pm$0.22   &            -26.40$\pm$0.15   &                         US   &          142.965$\pm$2.520   &                      10.00   &                         13  \\
                HIP 79643   &                16 15 09.27   &                -23 45 35.0   &                         F2   &             -8.15$\pm$0.08   &            -23.47$\pm$0.06   &                         US   &          154.480$\pm$0.997   &                       1.70   &                         13  \\
                HIP 79797   &                16 17 05.40   &                -67 56 28.5   &                        A4V   &            -45.99$\pm$0.28   &            -84.00$\pm$0.35   &                        ARG   &           52.219$\pm$1.145   &                       1.90   &                         13  \\
                HIP 79881   &                16 18 17.90   &                -28 36 50.5   &                        A0V   &            -31.19$\pm$0.26   &           -100.92$\pm$0.18   &                       BPIC   &           41.288$\pm$0.375   &                       2.20   &                         13  \\
               PPM 747651   &                16 19 50.57   &                -33 54 45.3   &                         G3   &            -17.42$\pm$0.11   &            -25.47$\pm$0.08   &                         US   &          137.708$\pm$0.997   &                       1.58   &                         13  \\
                HIP 80059   &                16 20 28.12   &                -21 30 32.4   &                   A7III/IV   &            -12.24$\pm$0.16   &            -25.92$\pm$0.10   &                         US   &          129.920$\pm$1.520   &                       1.90   &                         13  \\
                HD 147491   &                16 23 22.92   &                -26 22 16.3   &                       G2IV   &            -17.90$\pm$0.09   &            -35.22$\pm$0.06   &                         US   &          107.956$\pm$0.349   &                       1.60   &                         13  \\
                HIP 80311   &                16 23 47.17   &                -26 16 15.7   &                        A0V   &             -9.76$\pm$0.09   &            -20.82$\pm$0.07   &                         US   &          158.871$\pm$1.246   &                       2.20   &                         13  \\
                HIP 81084   &                16 33 41.59   &                -09 33 11.9   &                     M0.5 V   &            -64.89$\pm$0.07   &           -177.86$\pm$0.10   &                        ABD   &           31.087$\pm$0.034   &                       0.58   &                         13  \\
                HIP 81266   &                16 35 52.95   &                -28 12 57.7   &                        B0V   &             -7.64$\pm$1.97   &            -17.94$\pm$2.00   &                         US   &         195.190$\pm$42.290   &                      16.00   &                         13  \\
                HIP 82319   &                16 49 12.21   &                -22 42 41.6   &                        F3V   &             -6.56$\pm$0.08   &            -22.37$\pm$0.04   &                         US   &          140.475$\pm$0.801   &                       1.69   &                         13  \\
                HIP 82688   &                16 54 08.14   &                -04 20 24.7   &                        G0V   &            -37.25$\pm$1.01   &           -114.05$\pm$0.73   &                        ABD   &           46.728$\pm$2.008   &                       1.23   &                         13  \\
                HIP 83494   &                17 03 53.58   &                 34 47 24.8   &                        A5V   &            -60.92$\pm$0.26   &             -5.05$\pm$0.34   &                        THA   &           54.975$\pm$0.936   &                       1.86   &                         13  \\
                HIP 84586   &                17 17 25.51   &                -66 57 03.7   &                       G5IV   &            -21.83$\pm$0.39   &           -136.91$\pm$0.42   &                       BPIC   &           31.446$\pm$0.494   &                       1.16   &                         13  \\
              HD 155555 C   &                17 17 31.27   &                -66 57 05.4   &                     M3 V e   &            -14.75$\pm$0.06   &           -145.10$\pm$0.09   &                       BPIC   &           71.911$\pm$0.698   &                       0.93   &                         13  \\
                HIP 84642   &                17 18 14.65   &                -60 27 27.5   &                        G8V   &            -54.62$\pm$1.09   &            -91.04$\pm$0.84   &                        THA   &           58.927$\pm$4.653   &                       1.10   &                         13  \\
               CD-54 7336   &                17 29 55.05   &                -54 15 48.6   &                        K1V   &             -5.41$\pm$0.06   &            -63.54$\pm$0.06   &                       BPIC   &          104.679$\pm$0.865   &                       1.06   &                         13  \\
                HIP 86346   &                17 38 39.63   &                 61 14 16.0   &                        M0V   &            -23.30$\pm$2.03   &             47.71$\pm$2.20   &                        ABD   &           33.123$\pm$2.194   &                       0.74   &                         13  \\
              HD 164249 A   &                18 03 03.40   &                -51 38 56.4   &                       F5 V   &              2.34$\pm$0.07   &            -86.09$\pm$0.07   &                       BPIC   &           49.615$\pm$0.123   &                       1.43   &                         13  \\
                  HR 6750   &                18 06 49.90   &                -43 25 30.8   &                        A5V   &             10.73$\pm$1.05   &           -106.59$\pm$0.51   &                       BPIC   &           41.841$\pm$1.155   &                       1.86   &                         13  \\
                HD 168210   &                18 19 52.19   &                -29 16 32.8   &                       G5 V   &              4.38$\pm$0.09   &            -46.19$\pm$0.08   &                       BPIC   &          104.679$\pm$0.865   &                       1.16   &                         13  \\
  2MASS J18420694-5554254   &                18 42 06.93   &                -55 54 25.4   &                       M3.5   &             9.70$\pm$12.10   &            -81.20$\pm$2.80   &                       BPIC   &           94.795$\pm$0.260   &                       0.86   &                         13  \\
              HIP 92024 A   &                18 45 26.87   &                -64 52 16.5   &                         A7   &             32.07$\pm$0.25   &           -150.18$\pm$0.31   &                       BPIC   &           28.337$\pm$0.183   &                       1.80   &                         13  \\
             HIP 92024 BC   &                18 45 37.00   &                -64 51 46.1   &                       K7 V   &             17.16$\pm$0.07   &           -155.06$\pm$0.09   &                       BPIC   &           94.795$\pm$0.260   &                       0.80   &                         13  \\
              CD-31 16041   &                18 50 44.47   &                -31 47 47.4   &                       K7Ve   &             17.37$\pm$0.07   &            -72.27$\pm$0.05   &                       BPIC   &           94.795$\pm$0.260   &                       0.80   &                         13  \\
                HIP 92680   &                18 53 05.85   &                -50 10 49.8   &                      G9 IV   &             16.34$\pm$0.08   &            -85.25$\pm$0.08   &                       BPIC   &           47.127$\pm$0.133   &                       1.11   &                         13  \\
                  HR 7214   &                19 03 32.23   &                 01 49 07.5   &                       A4 V   &             17.67$\pm$0.23   &            -65.29$\pm$0.19   &                        ABD   &           38.560$\pm$0.048   &                       1.95   &                         13  \\
                HIP 94235   &                19 10 57.85   &                -60 16 19.9   &                        G1V   &             12.51$\pm$0.79   &           -100.15$\pm$0.68   &                        ABD   &           61.349$\pm$2.898   &                       1.20   &                         13  \\
                Eta Tel A   &                19 22 51.21   &                -54 25 26.2   &                        A0V   &             25.57$\pm$0.21   &            -82.71$\pm$0.14   &                       BPIC   &           48.216$\pm$0.488   &                       2.20   &                         13  \\
                HIP 95270   &                19 22 58.94   &                -54 32 16.9   &                       F5.5   &             24.56$\pm$0.07   &            -81.91$\pm$0.04   &                       BPIC   &           99.571$\pm$0.386   &                       1.43   &                       3,13  \\
                   Rukbat   &                19 23 53.15   &                -40 36 57.3   &                         B8   &             31.36$\pm$0.76   &           -119.32$\pm$0.78   &                        ABD   &           54.404$\pm$1.411   &                       4.50   &                         13  \\
         UCAC3 116-474938   &                19 56 03.88   &                -32 07 37.6   &                         M4   &             35.20$\pm$1.80   &            -59.90$\pm$1.50   &                       BPIC   &           99.571$\pm$0.386   &                       0.98   &                         13  \\
                  eps Pav   &                20 00 35.54   &                -72 54 37.8   &                         A0   &             79.91$\pm$0.53   &           -131.70$\pm$0.56   &                        ARG   &           31.380$\pm$0.322   &                       2.20   &                         13  \\
   DENIS J200048.3-752306   &                20 00 48.40   &                -75 23 07.0   &                         M9   &            69.00$\pm$12.00   &           -110.00$\pm$4.00   &                       BPIC   &          130.412$\pm$0.629   &                       0.20   &                         13  \\
                HIP 99273   &                20 09 05.20   &                -26 13 26.5   &                       F5 V   &             40.16$\pm$0.07   &            -67.38$\pm$0.05   &                       BPIC   &           50.135$\pm$0.108   &                       1.43   &                         13  \\
  2MASS J20100002-2801410   &                20 10 00.03   &                -28 01 41.0   &                        M3V   &             40.70$\pm$3.00   &            -62.00$\pm$1.70   &                       BPIC   &           47.961$\pm$3.059   &                       0.71   &                         13  \\
                HIP 99770   &                20 14 32.03   &                 36 48 22.5   &                        A2V   &             69.81$\pm$0.19   &             69.14$\pm$0.20   &                        ARG   &           42.698$\pm$0.401   &                       2.06   &                         13  \\
               HIP 100751   &                20 25 38.86   &                -56 44 06.3   &                       B2IV   &              6.90$\pm$0.44   &            -86.02$\pm$0.32   &                        THA   &           54.824$\pm$1.562   &                       9.00   &                         13  \\
1SWASP J203337.61-255651.   &                20 33 37.58   &                -25 56 52.1   &                       M4.5   &             52.80$\pm$1.70   &            -75.90$\pm$1.30   &                       BPIC   &          101.081$\pm$0.378   &                       0.84   &                         13  \\
                 AT Mic B   &                20 41 51.14   &                -32 26 10.2   &                     M4 V e   &            297.09$\pm$0.13   &           -302.75$\pm$0.10   &                       BPIC   &           67.755$\pm$0.165   &                       1.65   &                         13  \\
                 AT Mic A   &                20 41 51.14   &                -32 26 06.5   &                     M4 V e   &            247.20$\pm$0.11   &           -415.56$\pm$0.08   &                       BPIC   &            9.881$\pm$0.007   &                       0.53   &                         13  \\
  2MASS J20434114-2433534   &                20 43 41.14   &                -24 33 53.1   &                M4.1V+M3.7V   &            62.00$\pm$10.00   &           -60.00$\pm$10.00   &                       BPIC   &           35.587$\pm$4.939   &                       0.53   &                         13  \\
               HIP 102409   &                20 45 09.53   &                -31 20 27.2   &                        M1V   &            279.96$\pm$1.26   &           -360.61$\pm$0.73   &                       BPIC   &            9.909$\pm$0.104   &                       0.65   &                         13  \\
               HIP 103311   &                20 55 47.67   &                -17 06 51.0   &                        F8V   &             58.81$\pm$0.83   &            -62.83$\pm$0.73   &                       BPIC   &           45.662$\pm$1.605   &                       1.35   &                         13  \\
  2MASS J21100535-1919573   &                21 10 05.35   &                -19 19 57.3   &                         M2   &             89.00$\pm$0.90   &            -89.90$\pm$1.80   &                       BPIC   &           79.383$\pm$0.333   &                       1.04   &                         13  \\
               HIP 105388   &                21 20 49.96   &                -53 02 03.1   &                        G7V   &             28.77$\pm$1.01   &            -94.19$\pm$0.55   &                        THA   &           42.973$\pm$1.809   &                       1.11   &                         13  \\
                   BS Ind   &                21 20 59.78   &                -52 28 40.0   &                   G9 V (e)   &             30.62$\pm$0.55   &            -95.91$\pm$0.52   &                        THA   &           52.667$\pm$0.918   &                       1.03   &                         13  \\
                   LQ Peg   &                21 31 01.70   &                 23 20 07.3   &                       K8 V   &            134.53$\pm$0.06   &           -144.67$\pm$0.07   &                        ABD   &           79.383$\pm$0.333   &                       0.65   &                         13  \\
               HIP 107345   &                21 44 30.12   &                -60 58 38.9   &                        M1V   &             39.98$\pm$2.35   &            -91.66$\pm$1.56   &                        THA   &           43.649$\pm$4.915   &                       0.65   &                         13  \\
                   HN Peg   &                21 44 31.31   &                 14 46 18.9   &                        G0V   &            231.08$\pm$0.10   &           -113.13$\pm$0.09   &                        HLY   &           39.764$\pm$0.040   &                       1.23   &                         13  \\
               HIP 107947   &                21 52 09.71   &                -62 03 08.5   &                       F6 V   &             44.02$\pm$0.04   &            -91.09$\pm$0.06   &                        THA   &           47.038$\pm$0.079   &                       1.36   &                         13  \\
          TYC 5899-0026-1   &                21 52 10.42   &                 05 37 35.9   &                        M3V   &            105.70$\pm$1.50   &           -147.40$\pm$1.40   &                        ABD   &           30.497$\pm$5.254   &                       0.68   &                         13  \\
             HIP 108195 A   &                21 55 11.37   &                -61 53 11.7   &                         F3   &             42.80$\pm$0.59   &            -89.67$\pm$0.57   &                        THA   &           54.259$\pm$1.215   &                       1.50   &                         13  \\
               HIP 108422   &                21 55 11.39   &                -61 53 11.8   &                        F3V   &             44.50$\pm$0.23   &            -91.07$\pm$0.27   &                        THA   &           46.468$\pm$0.885   &                       1.50   &                         13  \\
  2MASS J22021626-4210329   &                22 02 16.24   &                -42 10 32.9   &                         M1   &             50.40$\pm$1.00   &            -90.90$\pm$1.50   &                       BPIC   &           51.355$\pm$0.131   &                       0.68   &                         13  \\
               HIP 109268   &                22 08 13.98   &                -46 57 39.5   &                        B6V   &            126.69$\pm$0.14   &           -147.47$\pm$0.14   &                        ABD   &           30.969$\pm$0.201   &                       5.50   &                         13  \\
    1RXS J221419.3+253411   &                22 14 17.66   &                 25 34 06.6   &                      M4.3V   &            164.00$\pm$5.00   &            -44.00$\pm$5.00   &                        COL   &           28.735$\pm$2.064   &                       0.16   &                         13  \\
               HIP 110526   &                22 23 29.11   &                 32 27 34.1   &                        M3V   &            255.30$\pm$3.10   &           -207.80$\pm$2.90   &                        ABD   &           15.511$\pm$1.561   &                       0.57   &                         13  \\
               HIP 112312   &                22 44 57.97   &                -33 15 01.7   &                       M4IV   &            184.76$\pm$2.64   &           -119.76$\pm$2.31   &                       BPIC   &           23.342$\pm$1.967   &                       0.50   &                         13  \\
               HIP 113579   &                23 00 19.82   &                -26 09 13.5   &                        G5V   &            113.54$\pm$2.13   &           -162.04$\pm$1.52   &                        ABD   &           30.543$\pm$1.893   &                       1.13   &                         13  \\
               HIP 114066   &                23 06 04.84   &                 63 55 34.4   &                        M1V   &            171.46$\pm$1.59   &            -58.55$\pm$1.57   &                        ABD   &           24.503$\pm$0.960   &                       0.59   &                         13  \\
                  HR 8799   &                23 07 28.70   &                 21 08 03.3   &                         A5   &            108.30$\pm$0.16   &            -49.48$\pm$0.15   &                        COL   &           41.291$\pm$0.150   &                       1.86   &                         13  \\
               HIP 114530   &                23 11 52.05   &                -45 08 10.6   &                        G5V   &             87.53$\pm$1.39   &            -93.36$\pm$0.79   &                        ABD   &           50.761$\pm$2.834   &                       1.13   &                         13  \\
  2MASS J23131671-4933154   &                23 13 16.70   &                -49 33 15.4   &                         M4   &             77.50$\pm$2.10   &            -88.10$\pm$1.70   &                       BPIC   &           28.679$\pm$0.060   &                       0.16   &                         13  \\
               HIP 115162   &                23 19 39.56   &                 42 15 09.8   &                        G4V   &             77.52$\pm$0.73   &            -66.90$\pm$0.96   &                        ABD   &           50.150$\pm$2.867   &                       1.15   &                         13  \\
                HD 220825   &                23 26 55.94   &                 01 15 20.1   &                         A0   &             87.11$\pm$0.34   &            -95.72$\pm$0.28   &                        ABD   &           48.918$\pm$0.516   &                       2.50   &                         13  \\
  2MASS J23285763-6802338   &                23 28 57.62   &                -68 02 33.8   &                       M2.5   &             66.80$\pm$1.90   &            -67.10$\pm$1.70   &                       BPIC   &           49.615$\pm$0.083   &                       0.55   &                         13  \\
                  G190-27   &                23 29 22.58   &                 41 27 52.2   &                      M4.2V   &            415.00$\pm$7.50   &            -41.00$\pm$6.70   &                        COL   &           14.792$\pm$0.393   &                       0.27   &                         13  \\
  2MASS J23320018-3917368   &                23 32 00.16   &                -39 17 36.8   &                         M3   &           193.40$\pm$17.90   &          -178.40$\pm$17.90   &                       BPIC   &           56.110$\pm$0.415   &                       0.74   &                         13  \\
             HIP 116748 A   &                23 39 39.47   &                -69 11 44.6   &                       G5 V   &             79.46$\pm$0.07   &            -67.44$\pm$0.04   &                        THA   &           44.118$\pm$0.068   &                       1.14   &                         13  \\
               HIP 116805   &                23 40 24.49   &                 44 20 02.1   &                        B9V   &             80.73$\pm$0.14   &            -18.70$\pm$0.15   &                        COL   &           51.626$\pm$0.506   &                       2.70   &                         13  \\
                HD 222575   &                23 41 54.28   &                -35 58 39.8   &                       G8 V   &             71.34$\pm$0.12   &            -66.06$\pm$0.06   &                        ABD   &           64.666$\pm$0.200   &                       1.06   &                         13  \\
  2MASS J23452225-7126505   &                23 45 22.25   &                -71 26 50.5   &                       M3.5   &             80.30$\pm$2.20   &            -62.40$\pm$2.10   &                       BPIC   &           48.213$\pm$0.134   &                       0.27   &                         13  \\
  2MASS J23474694-6517249   &                23 47 46.94   &                -65 17 24.9   &                       M1.5   &             79.20$\pm$1.20   &            -66.80$\pm$1.20   &                       BPIC   &           48.213$\pm$0.134   &                       0.58   &                         13  \\
             HD 223352 AB   &                23 48 55.53   &                -28 07 48.9   &                       A0 V   &            100.11$\pm$0.67   &           -104.68$\pm$0.64   &                        ABD   &           42.744$\pm$0.712   &                       2.50   &                         13  \\
               HIP 118121   &                23 57 35.06   &                -64 17 53.6   &                       A1 V   &             78.85$\pm$0.65   &            -62.04$\pm$0.61   &                        THA   &           47.074$\pm$0.806   &                       2.13   &                         13  \\
\enddata
\end{deluxetable*}
